One Word, Different Action: A Real-Robot Benchmark for Language-Conditioned Embodied Reasoning

Changes in natural-language instructions can directly alter the behavior ultimately executed by a robot, but such changes do not always imply that the task itself has changed. We propose One Word, Different Action, a language-conditioned executable decision benchmark based on real-robot physical decision anchors. It evaluates robot behavioral responses under task-preserving and task-changing conditions and examines joint reasoning over multiple task constraints. The benchmark uses decision invariance and decision sensitivity to measure action stability when task semantics are preserved and correct decision updates when task requirements change. Matched atomic constituents directly relate correct handling of individual constraints to the corresponding joint executable decision. Experiments show that atomic-task correctness does not sufficiently represent compositional reasoning ability: even when every constituent constraint is handled correctly, a model may still produce an erroneous final action decision on the corresponding compositional task. These results indicate that the key challenge in language-conditioned robot reasoning lies not only in understanding individual task requirements, but also in integrating multiple correctly handled constraints into consistent executable behavior.

==> figures/atomic_operator_composition.tex <==
\definecolor{owdaSubstrate}{RGB}{239,247,253}
\definecolor{owdaSubstrateLine}{RGB}{162,198,224}
\definecolor{owdaAtomic}{RGB}{252,249,245}
\definecolor{owdaAtomicLine}{RGB}{216,196,170}
\definecolor{owdaComposition}{RGB}{249,246,239}
\definecolor{owdaCompositionLine}{RGB}{222,202,164}
\definecolor{owdaN}{RGB}{255,224,230}
\definecolor{owdaE}{RGB}{225,242,232}
\definecolor{owdaQ}{RGB}{255,242,205}
\definecolor{owdaT}{RGB}{239,228,250}
\definecolor{owdaPanelLine}{RGB}{190,198,207}
\definecolor{owdaArrow}{RGB}{113,123,133}

\def\owdaGroupFont{\rmfamily\bfseries\fontsize{9.2}{10.2}\selectfont}
\def\owdaPanelFont{\rmfamily\bfseries\fontsize{7.7}{8.5}\selectfont}
\def\owdaSubFont{\rmfamily\fontsize{6.4}{7.2}\selectfont}

\begin{tikzpicture}[x=1cm,y=1cm]
% Shared decision substrate.
\filldraw[fill=owdaSubstrate, draw=owdaSubstrateLine, line width=0.6pt,
  rounded corners=3pt] (0.10,7.92) rectangle (17.50,11.05);
\fill[owdaSubstrateLine!42] (0.10,10.65) rectangle (17.50,11.05);
\node[font=\owdaGroupFont] at (8.80,10.84) {Shared decision substrate};

\filldraw[fill=white, draw=owdaPanelLine, line width=0.45pt,
  rounded corners=2pt] (0.32,8.12) rectangle (5.66,10.53);
\fill[owdaSubstrateLine!30] (0.32,10.14) rectangle (5.66,10.53);
\node[font=\owdaPanelFont] at (2.99,10.34) {Object-centric candidate set};
\node[inner sep=0pt] at (2.99,9.13) {\includegraphics[width=4.40cm]{figures/atomic_operator_assets/01_object_centric_candidate_set_core_v2.png}};

\filldraw[fill=white, draw=owdaPanelLine, line width=0.45pt,
  rounded corners=2pt] (6.23,8.12) rectangle (11.57,10.53);
\fill[owdaSubstrateLine!30] (6.23,10.14) rectangle (11.57,10.53);
\node[font=\owdaPanelFont] at (8.90,10.34) {Action consequence};
\node[inner sep=0pt] at (8.90,9.13) {\includegraphics[width=4.50cm]{figures/atomic_operator_assets/02_action_consequent_core_v2.png}};

\filldraw[fill=white, draw=owdaPanelLine, line width=0.45pt,
  rounded corners=2pt] (12.14,8.12) rectangle (17.48,10.53);
\fill[owdaSubstrateLine!30] (12.14,10.14) rectangle (17.48,10.53);
\node[font=\owdaPanelFont] at (14.81,10.34) {Action-sequence candidate set};
\node[inner sep=0pt] at (14.81,9.13) {\includegraphics[width=4.70cm]{figures/atomic_operator_assets/03_action_sequence_candidate_set_core_v2.png}};

% Structural relation between the shared substrate and atomic operators.
\draw[->, line width=0.65pt, draw=owdaArrow] (8.80,7.83) -- (8.80,7.43);

% Atomic operators.
\filldraw[fill=owdaAtomic, draw=owdaAtomicLine, line width=0.6pt,
  rounded corners=3pt] (0.10,4.02) rectangle (17.50,7.34);
\fill[owdaAtomicLine!38] (0.10,6.94) rectangle (17.50,7.34);
\node[font=\owdaGroupFont] at (8.80,7.13) {Atomic operators};

\filldraw[fill=owdaN!40, draw=owdaPanelLine, line width=0.45pt,
  rounded corners=2pt] (0.32,4.25) rectangle (4.48,6.85);
\fill[owdaN!72] (0.32,6.45) rectangle (4.48,6.85);
\node[font=\owdaPanelFont] at (2.40,6.65) {N -- Action inhibition};
\node[inner sep=0pt] at (2.40,5.33) {\includegraphics[width=3.82cm]{figures/atomic_operator_assets/04_N_action_inhibition_core_v2.png}};

\filldraw[fill=owdaE!40, draw=owdaPanelLine, line width=0.45pt,
  rounded corners=2pt] (4.67,4.25) rectangle (8.83,6.85);
\fill[owdaE!72] (4.67,6.45) rectangle (8.83,6.85);
\node[font=\owdaPanelFont] at (6.75,6.65) {E -- Set exclusion};
\node[inner sep=0pt] at (6.75,5.33) {\includegraphics[width=3.82cm]{figures/atomic_operator_assets/05_E_set_exclusion_core_v2.png}};

\filldraw[fill=owdaQ!36, draw=owdaPanelLine, line width=0.45pt,
  rounded corners=2pt] (9.02,4.25) rectangle (13.18,6.85);
\fill[owdaQ!70] (9.02,6.45) rectangle (13.18,6.85);
\node[font=\owdaPanelFont] at (11.10,6.65) {Q -- Cardinality};
\node[inner sep=0pt] at (11.10,5.33) {\includegraphics[width=3.82cm]{figures/atomic_operator_assets/06_Q_cardinality_core_v2.png}};

\filldraw[fill=owdaT!40, draw=owdaPanelLine, line width=0.45pt,
  rounded corners=2pt] (13.37,4.25) rectangle (17.48,6.85);
\fill[owdaT!70] (13.37,6.45) rectangle (17.48,6.85);
\node[font=\owdaPanelFont] at (15.425,6.65) {T -- Temporal ordering};
\node[inner sep=0pt] at (15.425,5.33) {\includegraphics[width=3.82cm]{figures/atomic_operator_assets/07_T_temporal_ordering_core_v2.png}};

% Structural relation between atomic operators and their compositions.
\draw[->, line width=0.65pt, draw=owdaArrow] (8.80,3.91) -- (8.80,3.62);

% Compositional operators.
\filldraw[fill=owdaComposition, draw=owdaCompositionLine, line width=0.6pt,
  rounded corners=3pt] (0.10,0.35) rectangle (17.50,3.55);
\fill[owdaCompositionLine!42] (0.10,3.12) rectangle (17.50,3.55);
\node[font=\owdaGroupFont] at (8.80,3.38) {Compositional operators};
\node[font=\owdaSubFont] at (8.80,3.18) {Jointly applied to the same candidate space};

\filldraw[fill=white, draw=owdaPanelLine, line width=0.45pt,
  rounded corners=2pt] (0.32,0.58) rectangle (4.48,3.00);
\fill[owdaSubstrateLine!26] (0.32,2.70) rectangle (4.48,3.00);
\node[font=\owdaPanelFont] at (2.40,2.85) {E + N};
\node[inner sep=0pt] at (2.40,1.66) {\includegraphics[width=3.95cm]{figures/atomic_operator_assets/08_EN_composition_core_v2.png}};

\filldraw[fill=white, draw=owdaPanelLine, line width=0.45pt,
  rounded corners=2pt] (4.67,0.58) rectangle (8.83,3.00);
\fill[owdaSubstrateLine!26] (4.67,2.70) rectangle (8.83,3.00);
\node[font=\owdaPanelFont] at (6.75,2.85) {E + Q};
\node[inner sep=0pt] at (6.75,1.66) {\includegraphics[width=3.95cm]{figures/atomic_operator_assets/09_EQ_composition_core_v2.png}};

\filldraw[fill=white, draw=owdaPanelLine, line width=0.45pt,
  rounded corners=2pt] (9.02,0.58) rectangle (13.18,3.00);
\fill[owdaSubstrateLine!26] (9.02,2.70) rectangle (13.18,3.00);
\node[font=\owdaPanelFont] at (11.10,2.85) {N + Q};
\node[inner sep=0pt] at (11.10,1.66) {\includegraphics[width=3.95cm]{figures/atomic_operator_assets/10_NQ_composition_core_v2.png}};

\filldraw[fill=white, draw=owdaPanelLine, line width=0.45pt,
  rounded corners=2pt] (13.37,0.58) rectangle (17.48,3.00);
\fill[owdaSubstrateLine!26] (13.37,2.70) rectangle (17.48,3.00);
\node[font=\owdaPanelFont] at (15.425,2.85) {E + N + Q};
\node[inner sep=0pt] at (15.425,1.66) {\includegraphics[width=3.95cm]{figures/atomic_operator_assets/11_ENQ_composition_core_v2.png}};
\end{tikzpicture}

